Non-Leptonic Decays of Beauty Hadrons -- from Phenomenology to Theory

`Anyone who keeps the ability to see beauty never grows old' Franz Kafka. In the last few years considerable progress has been achieved in our understanding of the decays of heavy flavour hadrons. One can now calculate inclusive transition rates in QCD proper through an expansion in inverse powers of the heavy flavour quark mass without recourse to phenomenological assumptions. The non-perturbative contributions are treated systematically in this way; they are found to produce corrections of order a few percent in beauty decays, i.e. typically somewhat smaller than the perturbative corrections. One finds, among other things: (a) The lifetime of $B^-$ mesons is predicted to be longer than that of $B^0$ mesons by several percent. (b) The QCD prediction for the semileptonic branching ratio of $B$ mesons appears to exceed present experimental values. We discuss the implications of this discrepancy. The phenomenological engineering that has been developed for the description of {\em exclusive} two-body modes of $B$ mesons has reached a mature stage and awaits more precise and detailed experimental tests. First steps towards a genuine QCD treatment of these modes are being made.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%*****************
%  Cut Figures Here I
%*****************

%!PS-Adobe-3.0 EPSF-3.0
%%Creator: Adobe Illustrator(TM) 5.0
%%For: (Arlette) (CERN)
%%Title: (Bigi2)
%%CreationDate: (3/23/93) (14:16)
%%BoundingBox: 157 335 391 793
%%DocumentProcessColors: Black
%%DocumentFonts: Helvetica
%%DocumentSuppliedResources: procset Adobe_packedarray 2.0 0
%%+ procset Adobe_cshow 1.1 0
%%+ procset Adobe_customcolor 1.0 0
%%+ procset Adobe_typography_AI3 1.0 1
%%+ procset Adobe_pattern_AI3 1.0 0
%%+ procset Adobe_Illustrator_AI3 1.0 1
%AI3_ColorUsage: Black&White
%AI3_IncludePlacedImages
%AI3_TemplateBox: 306 396 306 396
%AI3_TileBox: 28.5 39 588.5 836
%AI3_DocumentPreview: Header
%%EndComments
%%BeginProlog
%%BeginResource: procset Adobe_packedarray 2.0 0
%%Title: (Packed Array Operators)
%%Version: 2.0
%%CreationDate: (8/2/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
userdict /Adobe_packedarray 5 dict dup begin put
/initialize
{
/packedarray where
	{
	pop
	}
	{
	Adobe_packedarray begin
	Adobe_packedarray
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
 end
	} ifelse
} def
/terminate
{
} def
/packedarray
{
array astore readonly
} def
/setpacking
{
pop
} def
/currentpacking
{
false
} def
currentdict readonly pop end
%%EndResource
Adobe_packedarray /initialize get exec
%%BeginResource: procset Adobe_cshow 1.1 0
%%Title: (cshow Operator)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cshow 3 dict dup begin put
/initialize
{
/cshow where
	{
	pop
	}
	{
	userdict /Adobe_cshow_vars 1 dict dup begin put
	/_cshow
		{} def
	Adobe_cshow begin
	Adobe_cshow
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
 end
 end
	} ifelse
} def
/terminate
{
} def
/cshow
{
exch
Adobe_cshow_vars
	exch /_cshow
	exch put
	{
	0 0 Adobe_cshow_vars /_cshow get exec
	} forall
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_customcolor 1.0 0
%%Title: (Custom Color Operators)
%%Version: 1.0
%%CreationDate: (5/9/88) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_customcolor 5 dict dup begin put
/initialize
{
/setcustomcolor where
	{
	pop
	}
	{
	Adobe_customcolor begin
	Adobe_customcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
 end
	Adobe_customcolor begin
	} ifelse
} def
/terminate
{
currentdict Adobe_customcolor eq
	{
 end
	} if
} def
/findcmykcustomcolor
{
5 packedarray
}  def
/setcustomcolor
{
exch
aload pop pop
4
	{
	4 index mul 4 1 roll
	} repeat
5 -1 roll pop
setcmykcolor
} def
/setoverprint
{
pop
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_typography_AI3 2.0 0
%%Title: (Typography Operators)
%%Version: 2.0
%%CreationDate:(5/31/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_typography_AI3 48 dict dup begin put
/initialize
{
/TZ
 where
	{
	pop
	}
	{
	Adobe_typography_AI3 begin
	Adobe_typography_AI3
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
 end
	Adobe_typography_AI3 begin
	} ifelse
} def
/terminate
{
currentdict Adobe_typography_AI3 eq
	{
 end
	} if
} def
/modifyEncoding
{
	/_tempEncode exch ddef

	/_pntr 0 ddef

	{
		counttomark -1 roll
		dup type dup /marktype eq
		{
			pop pop exit
		}
		{
			/nametype eq
			{
				_tempEncode /_pntr dup load dup 3 1 roll 1 add ddef 3 -1 roll
				put
			}
			{
				/_pntr exch ddef
			}
			ifelse
		}
		ifelse
	}
	loop

	_tempEncode
}
def
/TE
{
	StandardEncoding 256 array copy modifyEncoding
	/_nativeEncoding exch def
} def
%
/TZ
{
	dup type /arraytype eq {/_wv exch def} {/_wv 0 def} ifelse
	/_useNativeEncoding exch def
	pop pop

	findfont _wv type /arraytype eq {_wv makeblendedfont} if dup length 2 add dict

 begin

		mark exch
		{
			1 index /FID ne { def } if cleartomark mark
		}
		forall
		pop

		/FontName exch def

		counttomark 0 eq
		{
			1 _useNativeEncoding eq
			{
				/Encoding _nativeEncoding def
			}
			if
			cleartomark
		}
		{
			/Encoding load 256 array copy
			modifyEncoding /Encoding exch def
		}
		ifelse
		FontName currentdict
 end

	definefont pop
}
def
/tr
{
_ax _ay 3 2 roll
} def
/trj
{
_cx _cy _sp _ax _ay 6 5 roll
} def
/a0
{
/Tx
	{
	dup
	currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	} ddef
/Tj
	{
	dup
	currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	} ddef

} def
/a1
{
/Tx
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef

} def
/e0
{
/Tx
	{
	tr _psf
	} ddef
/Tj
	{
	trj _pjsf
	} ddef
} def
/e1
{
/Tx
	{
	dup currentpoint 4 2 roll gsave
	tr _psf
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj
	{
	dup currentpoint 4 2 roll gsave
	trj _pjsf
	grestore 3 1 roll moveto tr sp
	} ddef
} def
/i0
{
/Tx
	{
	tr sp
	} ddef
/Tj
	{
	trj jsp
	} ddef
} def
/i1
{
W N
} def
/o0
{
/Tx
	{
	tr sw rmoveto
	} ddef
/Tj
	{
	trj swj rmoveto
	} ddef
} def
/r0
{
/Tx
	{
	tr _ctm _pss
	} ddef
/Tj
	{
	trj _ctm _pjss
	} ddef
} def
/r1
{
/Tx
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef
} def
/To
{
	pop _ctm currentmatrix pop
} def
/TO
{
	iTe _ctm setmatrix newpath
} def
/Tp
{
	pop _tm astore pop _ctm setmatrix
	_tDict begin /W {} def /h {} def
} def
/TP
{
 end
	iTm 0 0 moveto
} def
/Tr
{
	_render 3 le {currentpoint newpath moveto} if
	dup 8 eq {pop 0} {dup 9 eq {pop 1} if} ifelse
	dup /_render exch ddef
	_renderStart exch get load exec
} def
/iTm
{
_ctm setmatrix _tm concat 0 _rise translate _hs 1 scale
} def
/Tm
{
_tm astore pop iTm 0 0 moveto
} def
/Td
{
_mtx translate _tm _tm concatmatrix pop iTm 0 0 moveto
} def
/iTe
{
	_render -1 eq {} {_renderEnd _render get dup null ne {load exec} {pop} ifelse}
ifelse
	/_render -1 ddef
} def
/Ta
{
pop
} def
/Tf
{
dup 1000 div /_fScl exch ddef
exch findfont exch scalefont setfont
} def
/Tl
{
pop
0 exch _leading astore pop
} def
/Tt
{
pop
} def
/TW
{
3 npop
} def
/Tw
{
/_cx exch ddef
} def
/TC
{
3 npop
} def
/Tc
{
/_ax exch ddef
} def
/Ts
{
/_rise exch ddef
currentpoint
iTm
moveto
} def
/Ti
{
3 npop
} def
/Tz
{
100 div /_hs exch ddef
iTm
} def
/TA
{
pop
} def
/Tq
{
pop
} def
/Th
{
pop pop pop pop pop
} def
/TX {pop} def
%/Tx
%/Tj
/Tk
{
exch pop _fScl mul neg 0 rmoveto
} def
/TK
{
2 npop
} def
/T*
{
_leading aload pop neg Td
} def
/T*-
{
_leading aload pop Td
} def
/T-
{
_hyphen Tx
} def
/T+
{} def
/TR
{
_ctm currentmatrix pop
_tm astore pop
iTm 0 0 moveto
} def
/TS
{
0 eq {Tx} {Tj} ifelse
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_pattern_AI3 1.0 0
%%Title: (Adobe Illustrator (R) Version 3.0 Pattern Operators)
%%Version: 1.0
%%CreationDate: (7/21/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_pattern_AI3 16 dict dup begin put
/initialize
{
/definepattern where
	{
	pop
	}
	{
	Adobe_pattern_AI3 begin
	Adobe_pattern_AI3
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	mark
	cachestatus 7 1 roll pop pop pop pop exch pop exch
		{
		{
		10000 add
		dup 2 index gt
			{
			break
			} if
		dup setcachelimit
		} loop
		} stopped
	cleartomark
	} ifelse
} def
/terminate
{
currentdict Adobe_pattern_AI3 eq
	{
 end
	} if
} def
errordict
/nocurrentpoint
{
pop
stop
} put
errordict
/invalidaccess
{
pop
stop
} put
/patternencoding
256 array def
0 1 255
{
patternencoding exch ( ) 2 copy exch 0 exch put cvn put
} for
/definepattern
{
17 dict begin
/uniform exch def
/cache exch def
/key exch def
/procarray exch def
/mtx exch matrix invertmatrix def
/height exch def
/width exch def
/ctm matrix currentmatrix def
/ptm matrix def
/str 32 string def
/slice 9 dict def
slice /s 1 put
slice /q 256 procarray length div sqrt floor cvi put
slice /b 0 put
/FontBBox [0 0 0 0] def
/FontMatrix mtx matrix copy def
/Encoding patternencoding def
/FontType 3 def
/BuildChar
	{
	exch
 begin
	slice begin
	dup q dup mul mod s idiv /i exch def
	dup q dup mul mod s mod /j exch def
	q dup mul idiv procarray exch get
	/xl j width s div mul def
	/xg j 1 add width s div mul def
	/yl i height s div mul def
	/yg i 1 add height s div mul def
	uniform
		{
		1 1
		}
		{
		width 0 dtransform
		dup mul exch dup mul add sqrt dup 1 add exch div
		0 height dtransform
		dup mul exch dup mul add sqrt dup 1 add exch div
		} ifelse
	width 0 cache
		{
		xl 4 index mul yl 4 index mul xg 6 index mul yg 6 index mul
		setcachedevice
		}
		{
		setcharwidth
		} ifelse
	gsave
	scale
	newpath
	xl yl moveto
	xg yl lineto
	xg yg lineto
	xl yg lineto
	closepath
	clip
	newpath
 end
 end
	exec
	grestore
	} def
key currentdict definefont
end
} def
/patterncachesize
{
gsave
newpath
0 0 moveto
width 0 lineto
width height lineto
0 height lineto
closepath
patternmatrix setmatrix
pathbbox
exch ceiling 4 -1 roll floor sub 3 1 roll
ceiling exch floor sub
mul 1 add
grestore
} def
/patterncachelimit
{
cachestatus 7 1 roll 6 npop 8 mul
} def
/patternpath
{
exch dup begin setfont
ctm setmatrix
concat
slice exch /b exch slice /q get dup mul mul put
FontMatrix concat
uniform
	{
	width 0 dtransform round width div exch round width div exch
	0 height dtransform round height div exch height div exch
	0 0 transform round exch round exch
	ptm astore setmatrix
	}
	{
	ptm currentmatrix pop
	} ifelse
{currentpoint} stopped not
	{
	2 npop
	pathbbox
	true
	4 index 3 index eq
	4 index 3 index eq
	and
		{
		pop false
			{
			{2 npop}
			{3 npop true}
			{7 npop true}
			{pop true}
			pathforall
			} stopped
			{
			5 npop true
			} if
		} if
		{
		height div ceiling height mul 4 1 roll
		width div ceiling width mul 4 1 roll
		height div floor height mul 4 1 roll
		width div floor width mul 4 1 roll
		2 index sub height div ceiling cvi exch
		3 index sub width div ceiling cvi exch
		4 2 roll moveto
		FontMatrix mtx invertmatrix
		dup dup 4 get exch 5 get rmoveto
		ptm ptm concatmatrix pop
		slice /s
		patterncachesize patterncachelimit div ceiling sqrt ceiling cvi
		dup slice /q get gt
			{
			pop slice /q get
			} if
		put
		0 1 slice /s get dup mul 1 sub
			{
			slice /b get add
			gsave
			0 1 str length 1 sub
				{
				str exch 2 index put
				} for
			pop
			dup
				{
				gsave
				ptm setmatrix
				1 index str length idiv {str show} repeat
				1 index str length mod str exch 0 exch getinterval show
				grestore
				0 height rmoveto
				} repeat
			grestore
			} for
		2 npop
		}
		{
		4 npop
		} ifelse
	} if
end
} def
/patternclip
{
clip
} def
/patternstrokepath
{
strokepath
} def
/patternmatrix
matrix def
/patternfill
{
dup type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get
	} if
gsave
patternclip
Adobe_pattern_AI3 /patternpath get exec
grestore
newpath
} def
/patternstroke
{
dup type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get
	} if
gsave
patternstrokepath
true
	{
		{
			{
			newpath
			moveto
			}
			{
			lineto
			}
			{
			curveto
			}
			{
			closepath
			3 copy
			Adobe_pattern_AI3 /patternfill get exec
			} pathforall
		3 npop
		} stopped
			{
			5 npop
			patternclip
			Adobe_pattern_AI3 /patternfill get exec
			} if
	}
	{
	patternclip
	Adobe_pattern_AI3 /patternfill get exec
	} ifelse
grestore
newpath
} def
/patternashow
{
3 index type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get 4 1 roll
	} if
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	6 index 6 index 6 index
	Adobe_pattern_AI3 /patternfill get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
5 npop
} def
/patternawidthshow
{
6 index type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get 7 1 roll
	} if
	{
	2 npop (0) exch
	2 copy 0 exch put
	gsave
	_sp eq {5 index 5 index rmoveto} if
	false charpath currentpoint
	9 index 9 index 9 index
	Adobe_pattern_AI3 /patternfill get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
8 npop
} def
/patternashowstroke
{
4 index type /dicttype eq
	{
	patternmatrix /patternmatrix get 5 1 roll
	} if
4 1 roll
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	gsave
	false charpath
	currentpoint
	4 index setmatrix
	7 index 7 index 7 index
	Adobe_pattern_AI3 /patternstroke get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def
/patternawidthshowstroke
{
7 index type /dicttype eq
	{
	patternmatrix /patternmatrix get 8 1 roll
	} if
7 1 roll
	{
	2 npop (0) exch
	2 copy 0 exch put
	gsave
	_sp eq {5 index 5 index rmoveto} if
	false charpath currentpoint
	7 index setmatrix
	10 index 10 index 10 index
	Adobe_pattern_AI3 /patternstroke get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
9 npop
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_Illustrator_AI3 1.0 3
%%Title: (Adobe Illustrator (R) Version 3.0 Full Prolog)
%%Version: 1.0
%%CreationDate: (7/22/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_Illustrator_AI3 71 dict dup begin put
/initialize
{
userdict /Adobe_Illustrator_AI3_vars 67 dict dup begin put
/_lp /none def
/_pf {} def
/_ps {} def
/_psf {} def
/_pss {} def
/_pjsf {} def
/_pjss {} def
/_pola 0 def
/_doClip 0 def
/cf	currentflat def
/_tm matrix def
/_renderStart [/e0 /r0 /a0 /o0 /e1 /r1 /a1 /i0] def
/_renderEnd [null null null null /i1 /i1 /i1 /i1] def
/_render -1 def
/_rise 0 def
/_ax 0 def
/_ay 0 def
/_cx 0 def
/_cy 0 def
/_leading [0 0] def
/_ctm matrix def
/_mtx matrix def
/_sp 16#020 def
/_hyphen (-) def
/_fScl 0 def
/_cnt 0 def
/_hs 1 def
/_nativeEncoding 0 def
/_useNativeEncoding 0 def
/_tempEncode 0 def
/_pntr 0 def
/_tDict 2 dict def
/_wv 0 def
/Tx {} def
/Tj {} def
/CRender {} def
/_AI3_savepage {} def
/_gf null def
/_cf 4 array def
/_if null def
/_of false def
/_fc {} def
/_gs null def
/_cs 4 array def
/_is null def
/_os false def
/_sc {} def
/_pd 1 dict def
/_ed 15 dict def
/_pm matrix def
/_fm null def
/_fd null def
/_fdd null def
/_sm null def
/_sd null def
/_sdd null def
/_i null def
Adobe_Illustrator_AI3 begin
Adobe_Illustrator_AI3 dup /nc get begin
	{
	dup xcheck
		{
		bind
		} if
	pop pop
	} forall
end
end
end
Adobe_Illustrator_AI3 begin
Adobe_Illustrator_AI3_vars begin
newpath
} def
/terminate
{
end
end
} def
/_
null def
/ddef
{
Adobe_Illustrator_AI3_vars 3 1 roll put
} def
/xput
{
dup load dup length exch maxlength eq
	{
	dup dup load dup
	length 2 mul dict copy def
	} if
load begin def end
} def
/npop
{
	{
	pop
	} repeat
} def
/sw
{
dup length exch stringwidth
exch 5 -1 roll 3 index mul add
4 1 roll 3 1 roll mul add
} def
/swj
{
dup 4 1 roll
dup length exch stringwidth
exch 5 -1 roll 3 index mul add
4 1 roll 3 1 roll mul add
6 2 roll /_cnt 0 ddef
{1 index eq {/_cnt _cnt 1 add ddef} if} forall pop
exch _cnt mul exch _cnt mul 2 index add 4 1 roll 2 index add 4 1 roll pop pop
} def
/ss
{
4 1 roll
	{
	2 npop
	(0) exch 2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	4 index setmatrix
	stroke
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
3 npop
} def
/jss
{
4 1 roll
	{
	2 npop
	(0) exch 2 copy 0 exch put
	gsave
	_sp eq
		{
		exch 6 index 6 index 6 index 5 -1 roll widthshow
		currentpoint
		}
		{
		false charpath currentpoint
		4 index setmatrix stroke
		}ifelse
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def
/sp
{
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	false charpath
	2 copy rmoveto
	} exch cshow
2 npop
} def
/jsp
{
	{
	2 npop
	(0) exch 2 copy 0 exch put
	_sp eq
		{
		exch 5 index 5 index 5 index 5 -1 roll widthshow
		}
		{
		false charpath
		}ifelse
	2 copy rmoveto
	} exch cshow
5 npop
} def
/pl
{
transform
0.25 sub round 0.25 add exch
0.25 sub round 0.25 add exch
itransform
} def
/setstrokeadjust where
	{
	pop true setstrokeadjust
	/c
	{
	curveto
	} def
	/C
	/c load def
	/v
	{
	currentpoint 6 2 roll curveto
	} def
	/V
	/v load def
	/y
	{
	2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
	lineto
	} def
	/L
	/l load def
	/m
	{
	moveto
	} def
	}
	{
	/c
	{
	pl curveto
	} def
	/C
	/c load def
	/v
	{
	currentpoint 6 2 roll pl curveto
	} def
	/V
	/v load def
	/y
	{
	pl 2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
	pl lineto
	} def
	/L
	/l load def
	/m
	{
	pl moveto
	} def
	} ifelse
/d
{
setdash
} def
/cf	{} def
/i
{
dup 0 eq
	{
	pop cf
	} if
setflat
} def
/j
{
setlinejoin
} def
/J
{
setlinecap
} def
/M
{
setmiterlimit
} def
/w
{
setlinewidth
} def
/H
{} def
/h
{
closepath
} def
/N
{
_pola 0 eq
	{
	_doClip 1 eq {clip /_doClip 0 ddef} if
	newpath
	}
	{
	/CRender {N} ddef
	}ifelse
} def
/n
{N} def
/F
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _pf grestore clip newpath /_lp /none ddef _fc
		/_doClip 0 ddef
		}
		{
		_pf
		}ifelse
	}
	{
	/CRender {F} ddef
	}ifelse
} def
/f
{
closepath
F
} def
/S
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _ps grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		_ps
		}ifelse
	}
	{
	/CRender {S} ddef
	}ifelse
} def
/s
{
closepath
S
} def
/B
{
_pola 0 eq
	{
	_doClip 1 eq
	gsave F grestore
		{
		gsave S grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		S
		}ifelse
	}
	{
	/CRender {B} ddef
	}ifelse
} def
/b
{
closepath
B
} def
/W
{
/_doClip 1 ddef
} def
/*
{
count 0 ne
	{
	dup type (stringtype) eq {pop} if
	} if
_pola 0 eq {newpath} if
} def
/u
{} def
/U
{} def
/q
{
_pola 0 eq {gsave} if
} def
/Q
{
_pola 0 eq {grestore} if
} def
/*u
{
_pola 1 add /_pola exch ddef
} def
/*U
{
_pola 1 sub /_pola exch ddef
_pola 0 eq {CRender} if
} def
/D
{pop} def
/*w
{} def
/*W
{} def
/`
{
/_i save ddef
6 1 roll 4 npop
concat pop
userdict begin
/showpage {} def
0 setgray
0 setlinecap
1 setlinewidth
0 setlinejoin
10 setmiterlimit
[] 0 setdash
newpath
0 setgray
false setoverprint
} def
/~
{
end
_i restore
} def
/@
{} def
/&
{} def
/O
{
0 ne
/_of exch ddef
/_lp /none ddef
} def
/R
{
0 ne
/_os exch ddef
/_lp /none ddef
} def
/g
{
/_gf exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_gf setgray
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/G
{
/_gs exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_gs setgray
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/k
{
_cf astore pop
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_cf aload pop setcmykcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/K
{
_cs astore pop
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_cs aload pop setcmykcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/x
{
/_gf exch ddef
findcmykcustomcolor
/_if exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_if _gf 1 exch sub setcustomcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/X
{
/_gs exch ddef
findcmykcustomcolor
/_is exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_is _gs 1 exch sub setcustomcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/dp
{
dup null eq
{
pop
_dp 0 ne
	{
	0 1 _dp 1 sub _dl mod
		{
		_da exch get 3 get
		} for
	_dp 1 sub _dl mod 1 add packedarray
	_da 0 get aload pop 8 -1 roll 5 -1 roll pop 4 1 roll
	definepattern pop
	} if
}
{
_dp 0 ne _dp _dl mod 0 eq and
	{
	null dp
	} if
7 packedarray _da exch _dp _dl mod exch put
_dp _dl mod _da 0 get 4 get 2 packedarray
/_dp _dp 1 add def
} ifelse
} def
/E
{
_ed begin
dup 0 get type /arraytype ne
	{
	0
		{
		dup 1 add index type /arraytype eq
			{
			1 add
			}
			{
			exit
			} ifelse
		} loop
	array astore
	} if
/_dd exch def
/_ury exch def
/_urx exch def
/_lly exch def
/_llx exch def
/_n exch def
/_y 0 def
/_dl 4 def
/_dp 0 def
/_da _dl array def
0 1 _dd length 1 sub
	{
	/_d exch _dd exch get def
	0 2 _d length 2 sub
		{
		/_x exch def
		/_c _d _x get _ ne def
		/_r _d _x 1 add get cvlit def
		_r _ ne
			{
			_urx _llx sub _ury _lly sub [1 0 0 1 0 0]
				[
				/save cvx
				_llx neg _lly neg /translate cvx
				_c
					{
					nc /begin cvx
					} if
				_r dup type /stringtype eq
					{
					cvx
					}
					{
					{exec} /forall cvx
					} ifelse
				_c
					{
					/end cvx
					} if
				/restore cvx
				] cvx
			/_fn 12 _n length add string def
			_y _fn cvs pop
			/_y _y 1 add def
			_fn 12 _n putinterval
			_fn _c false dp
			_d exch _x 1 add exch put
			} if
		} for
	} for
null dp
_n _dd /_pd
end xput
} def
/fc
{
_fm dup concatmatrix pop
} def
/p
{
/_fm exch ddef
9 -2 roll _pm translate fc
7 -2 roll _pm scale fc
5 -1 roll _pm rotate fc
4 -2 roll exch 0 ne
	{
	dup _pm rotate fc
	1 -1 _pm scale fc
	neg _pm rotate fc
	}
	{
	pop
	} ifelse
dup _pm rotate fc
exch dup sin exch cos div 1 0 0 1 0 6 2 roll
_pm astore fc
neg _pm rotate fc
_pd exch get /_fdd exch ddef
/_pf
{
save
/_doClip 0 ddef
0 1 _fdd length 1 sub
	{
	/_fd exch _fdd exch get ddef
	_fd
	0 2 _fd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _fc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _fm
			patternfill
			}
			{
			pop
			fill
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
newpath
} ddef
/_psf
{
save
/_doClip 0 ddef
0 1 _fdd length 1 sub
	{
	/_fd exch _fdd exch get ddef
	_fd
	0 2 _fd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _fc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _fm
			9 copy 6 npop patternashow
			}
			{
			pop
			6 copy 3 npop ashow
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
%3 npop newpath
sw rmoveto
} ddef
/_pjsf
{
save
/_doClip 0 ddef
0 1 _fdd length 1 sub
	{
	/_fd exch _fdd exch get ddef
	_fd
	0 2 _fd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _fc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _fm
			12 copy 6 npop patternawidthshow
			}
			{
			pop 9 copy 3 npop awidthshow
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
swj rmoveto
} ddef
/_lp /none ddef
} def
/sc
{
_sm dup concatmatrix pop
} def
/P
{
/_sm exch ddef
9 -2 roll _pm translate sc
7 -2 roll _pm scale sc
5 -1 roll _pm rotate sc
4 -2 roll exch 0 ne
	{
	dup _pm rotate sc
	1 -1 _pm scale sc
	neg _pm rotate sc
	}
	{
	pop
	} ifelse
dup _pm rotate sc
exch dup sin exch cos div 1 0 0 1 0 6 2 roll
_pm astore sc
neg _pm rotate sc
_pd exch get /_sdd exch ddef
/_ps
{
save
/_doClip 0 ddef
0 1 _sdd length 1 sub
	{
	/_sd exch _sdd exch get ddef
	_sd
	0 2 _sd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _sc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _sm
			patternstroke
			}
			{
			pop stroke
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
newpath
} ddef
/_pss
{
save
/_doClip 0 ddef
0 1 _sdd length 1 sub
	{
	/_sd exch _sdd exch get ddef
	_sd
	0 2 _sd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _sc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _sm
			10 copy 6 npop patternashowstroke
			}
			{
			pop 7 copy 3 npop ss
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
pop sw rmoveto
} ddef
/_pjss
{
save
/_doClip 0 ddef
0 1 _sdd length 1 sub
	{
	/_sd exch _sdd exch get ddef
	_sd
	0 2 _sd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _sc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _sm
			13 copy 6 npop patternawidthshowstroke
			}
			{
			pop 10 copy 3 npop jss
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
pop swj rmoveto
} ddef
/_lp /none ddef
} def
/A
{
pop
} def
/nc 3 dict def
nc begin
/setgray
{
pop
} bind def
/setcmykcolor
{
4 npop
} bind def
/setcustomcolor
{
2 npop
} bind def
currentdict readonly pop end
currentdict readonly pop end
setpacking
/annotatepage
{
} def
%%EndResource
%%EndProlog
%%BeginSetup
%%IncludeFont: Helvetica
Adobe_cshow /initialize get exec
Adobe_customcolor /initialize get exec
Adobe_typography_AI3 /initialize get exec
Adobe_pattern_AI3 /initialize get exec
Adobe_Illustrator_AI3 /initialize get exec
[
39/quotesingle 96/grave 128/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis
/Udieresis/aacute/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute
/egrave/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde
/oacute/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex
/udieresis/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/.notdef/AE/Oslash
/.notdef/plusminus/.notdef/.notdef/yen/mu/.notdef/.notdef
/.notdef/.notdef/.notdef/ordfeminine/ordmasculine/.notdef/ae/oslash
/questiondown/exclamdown/logicalnot/.notdef/florin/.notdef/.notdef
/guillemotleft/guillemotright/ellipsis/.notdef/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide
/.notdef/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright
/fi/fl/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex
/Idieresis/Igrave/Oacute/Ocircumflex/.notdef/Ograve/Uacute/Ucircumflex
/Ugrave/dotlessi/circumflex/tilde/macron/breve/dotaccent/ring/cedilla
/hungarumlaut/ogonek/caron
TE
%AI3_BeginEncoding: _Helvetica Helvetica
[/_Helvetica/Helvetica 0 0 1 TZ
%AI3_EndEncoding AdobeType
%AI3_BeginPattern: (Yellow Stripe)
(Yellow Stripe) 8.4499 4.6 80.4499 76.6 [
%AI3_Tile
(0 O 0 R 0 0.4 1 0 k 0 0.4 1 0 K) @
(
0 i
0 J 0 j 3.6 w 4 M []0 d
%AI3_Note:
0 D
8.1999 8.1999 m
80.6999 8.1999 L
S
8.1999 22.6 m
80.6999 22.6 L
S
8.1999 37.0001 m
80.6999 37.0001 L
S
8.1999 51.3999 m
80.6999 51.3999 L
S
8.1999 65.8 m
80.6999 65.8 L
S
8.1999 15.3999 m
80.6999 15.3999 L
S
8.1999 29.8 m
80.6999 29.8 L
S
8.1999 44.1999 m
80.6999 44.1999 L
S
8.1999 58.6 m
80.6999 58.6 L
S
8.1999 73.0001 m
80.6999 73.0001 L
S
) &
] E
%AI3_EndPattern
%%EndSetup
0 A
0 O
0 g
0 i
0 J 0 j 1 w 10 M []0 d
%AI3_Note:
0 D
192.2063 555.5 m
179.9183 559.4944 l
192.2063 563.488 l
188.8271 559.4944 l
192.2063 555.5 l
f
362.1903 551.5 m
349.9023 555.4944 l
362.1903 559.488 l
358.8111 555.4944 l
362.1903 551.5 l
f
229.8742 761.0513 m
242.5132 763.736 l
233.8683 754.1334 l
234.7979 759.2816 l
229.8742 761.0513 l
f
231.2076 723.2154 m
243.8466 720.5306 l
235.2016 730.1332 l
236.1313 724.985 l
231.2076 723.2154 l
f
229.2076 414.5487 m
241.8466 411.8639 l
233.2016 421.4665 l
234.1313 416.3184 l
229.2076 414.5487 l
f
198.3404 745.1822 m
210.6285 741.1877 l
198.3404 737.1941 l
201.7196 741.1877 l
198.3404 745.1822 l
f
331.7692 745.1822 m
344.0572 741.1877 l
331.7692 737.1941 l
335.1484 741.1877 l
331.7692 745.1822 l
f
0 R
0 G
271.5 717.0442 m
299.6173 717.0442 322.4117 728.4413 322.4117 742.5 c
322.4117 756.5587 299.6173 767.9558 271.5 767.9558 c
243.3827 767.9558 220.5883 756.5587 220.5883 742.5 c
220.5883 728.4413 243.3827 717.0442 271.5 717.0442 c
s
221.255 432.5 m
221.255 418.4413 244.0493 407.0442 272.1667 407.0442 c
300.284 407.0442 323.0783 418.4413 323.0783 432.5 c
S
190.7146 741.3173 m
351.2854 741.3173 l
S
0 O
0 g
4 M
215.3333 737.3333 m
215.3333 746.6666 L
224.6667 746.6666 L
224.6667 737.3333 L
215.3333 737.3333 L
f
316.6667 737.3333 m
316.6667 746.6666 L
326 746.6666 L
326 737.3333 L
316.6667 737.3333 L
f
0 To
1 0 0 1 188.6667 748.6667 0 Tp
TP
0 Tr
/_Helvetica 18 Tf
0 Ts
100 Tz
0 Tt
0 TA
0 0 5 TC
100 100 200 TW
0 0 0 Ti
0 Ta
0 Tq
0 0 Tl
0 Tc
0 Tw
(b) Tx
(\r) TX
TO
0 To
1 0 0 1 233.3174 766.6826 0 Tp
TP
0 Tr
(c) Tx
(\r) TX
TO
0 To
1 0 0 1 264.6826 724 0 Tp
TP
0 Tr
(q) Tx
(\r) TX
TO
0 To
1 0 0 1 234.0479 702.6667 0 Tp
TP
0 Tr
(q') Tx
(\r) TX
TO
10 M
262.873 594.8333 m
250.5849 598.8277 l
262.873 602.8213 l
259.4938 598.8277 l
262.873 594.8333 l
f
261.873 737.1666 m
249.5849 741.161 l
261.873 745.1546 l
258.4938 741.161 l
261.873 737.1666 l
f
229.8742 619.7179 m
242.5132 622.4027 l
233.8683 612.8001 l
234.7979 617.9483 l
229.8742 619.7179 l
f
188.3404 603.1821 m
200.6285 599.1877 l
188.3404 595.1941 l
191.7196 599.1877 l
188.3404 603.1821 l
f
339.1025 603.1822 m
351.3905 599.1877 l
339.1025 595.1941 l
342.4817 599.1877 l
339.1025 603.1822 l
f
0 R
0 G
322.4117 601.1667 m
322.4117 615.2253 299.6173 626.6225 271.5 626.6225 c
243.3827 626.6225 220.5883 615.2253 220.5883 601.1667 C
226.5883 589.1667 238.6667 576.6667 217.3333 564.6667 C
200 558 176 559.3333 y
S
322.729 597.1667 m
316.729 585.1667 304.6507 572.6667 325.984 560.6667 C
343.3174 554 367.3173 555.3333 y
S
178.0479 599.3173 m
362.6187 599.3173 l
S
0 O
0 g
4 M
217.3173 595.3333 m
217.3173 604.6666 L
226.6507 604.6666 L
226.6507 595.3333 L
217.3173 595.3333 L
f
317.3333 594.6667 m
317.3333 604 L
326.6667 604 L
326.6667 594.6667 L
317.3333 594.6667 L
f
0 To
1 0 0 1 176 606.6667 0 Tp
TP
0 Tr
(b) Tx
(\r) TX
TO
0 To
1 0 0 1 343.3334 748.6667 0 Tp
TP
0 Tr
(b) Tx
(\r) TX
TO
0 To
1 0 0 1 352.6667 606.6667 0 Tp
TP
0 Tr
(b) Tx
(\r) TX
TO
0 To
1 0 0 1 352.6667 439.3334 0 Tp
TP
0 Tr
(b) Tx
(\r) TX
TO
0 To
1 0 0 1 233.3174 625.3493 0 Tp
TP
0 Tr
(c) Tx
(\r) TX
TO
0 To
1 0 0 1 264.6826 606.6507 0 Tp
TP
0 Tr
(q) Tx
(\r) TX
TO
0 To
1 0 0 1 175.3813 536 0 Tp
TP
0 Tr
(q') Tx
(\r) TX
TO
0 R
0 G
266.6507 620 m
274 620 l
S
176.6507 550.016 m
184 550.016 l
S
265.984 736.032 m
273.3333 736.032 l
S
0 To
1 0 0 1 249.3333 672.6667 0 Tp
TP
0 Tr
0 O
0 g
/_Helvetica 16 Tf
%(Fig. 1) Tx
(\r) TX
TO
0 To
1 0 0 1 248 515.968 0 Tp
TP
0 Tr
%(Fig. 2a ) Tx
(\r) TX
TO
10 M
196.1903 390.8333 m
183.9023 394.8277 l
196.1903 398.8213 l
192.8111 394.8277 l
196.1903 390.8333 l
f
352.873 390.8333 m
340.5849 394.8277 l
352.873 398.8213 l
349.4938 394.8277 l
352.873 390.8333 l
f
229.8742 454.3846 m
242.5132 457.0694 l
233.8683 447.4668 l
234.7979 452.6149 l
229.8742 454.3846 l
f
188.3404 437.8488 m
200.6285 433.8544 l
188.3404 429.8608 l
191.7196 433.8544 l
188.3404 437.8488 l
f
339.1025 437.8488 m
351.3905 433.8544 l
339.1025 429.8608 l
342.4817 433.8544 l
339.1025 437.8488 l
f
0 R
0 G
322.4117 435.8333 m
322.4117 449.892 299.6173 461.2892 271.5 461.2892 c
243.3827 461.2892 220.5883 449.892 220.5883 435.8333 C
S
236.0827 410.0071 m
229.8553 405.0751 229.0849 405.4853 219.3333 400 C
202 393.3333 178 394.6667 y
S
178.0479 433.984 m
221.3333 433.984 l
S
322.6667 433.984 m
362.6187 433.984 l
S
1 A
0 O
0 g
4 M
217.3173 430 m
217.3173 439.3333 L
226.6507 439.3333 L
226.6507 430 L
217.3173 430 L
f
317.3333 429.3333 m
317.3333 438.6666 L
326.6667 438.6666 L
326.6667 429.3333 L
317.3333 429.3333 L
f
0 A
0 To
1 0 0 1 176 441.3333 0 Tp
TP
0 Tr
/_Helvetica 18 Tf
(b) Tx
(\r) TX
TO
0 To
1 0 0 1 233.3174 460.016 0 Tp
TP
0 Tr
(c) Tx
(\r) TX
TO
0 To
1 0 0 1 252.016 390.6507 0 Tp
TP
0 Tr
(q') Tx
(\r) TX
TO
0 To
1 0 0 1 176.0479 373.3333 0 Tp
TP
0 Tr
(q) Tx
(\r) TX
TO
0 R
0 G
177.3174 387.3493 m
184.6667 387.3493 l
S
0 To
1 0 0 1 362.7146 372.6507 0 Tp
TP
0 Tr
0 O
0 g
(q) Tx
(\r) TX
TO
0 R
0 G
363.984 386.6667 m
371.3333 386.6667 l
S
0 To
1 0 0 1 248 346.6667 0 Tp
TP
0 Tr
0 O
0 g
/_Helvetica 16 Tf
%(Fig. 2b  ) Tx
(\r) TX
TO
0 R
0 G
10 M
320.6667 433.984 m
307.1413 433.984 290.2284 431.3582 277.2814 427.5071 C
S
268.1551 424.2958 m
267.4053 423.9793 266.686 423.6583 266 423.3333 C
257.3333 418.6667 250.6667 415.3333 248.6667 415.3333 c
S
307.2506 410.0071 m
313.4781 405.0751 314.2484 405.4853 324 400 C
341.3334 393.3333 365.3334 394.6667 y
S
225.3333 433.984 m
243.3333 433.984 267.3333 429.3333 280 423.3333 C
288.6667 418.6667 295.3333 415.3333 297.3333 415.3333 c
S
%%PageTrailer
gsave annotatepage grestore showpage
%%Trailer
Adobe_Illustrator_AI3 /terminate get exec
Adobe_pattern_AI3 /terminate get exec
Adobe_typography_AI3 /terminate get exec
Adobe_customcolor /terminate get exec
Adobe_cshow /terminate get exec
Adobe_packedarray /terminate get exec
%%EOF

%******************
%  Cut Figures Here II
%******************


%!PS-Adobe-3.0 EPSF-3.0
%%Creator: Adobe Illustrator(TM) 5.0
%%For: (Arlette) (CERN)
%%Title: (Bigi3)
%%CreationDate: (3/23/93) (14:23)
%%BoundingBox: 189 442 416 669
%%DocumentProcessColors: Black
%%DocumentFonts: Helvetica
%%DocumentSuppliedResources: procset Adobe_packedarray 2.0 0
%%+ procset Adobe_cshow 1.1 0
%%+ procset Adobe_customcolor 1.0 0
%%+ procset Adobe_typography_AI3 1.0 1
%%+ procset Adobe_pattern_AI3 1.0 0
%%+ procset Adobe_Illustrator_AI3 1.0 1
%AI3_ColorUsage: Black&White
%AI3_IncludePlacedImages
%AI3_TemplateBox: 306 396 306 396
%AI3_TileBox: 28.5 39 588.5 836
%AI3_DocumentPreview: Header
%%EndComments
%%BeginProlog
%%BeginResource: procset Adobe_packedarray 2.0 0
%%Title: (Packed Array Operators)
%%Version: 2.0
%%CreationDate: (8/2/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
userdict /Adobe_packedarray 5 dict dup begin put
/initialize
{
/packedarray where
	{
	pop
	}
	{
	Adobe_packedarray begin
	Adobe_packedarray
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
 end
	} ifelse
} def
/terminate
{
} def
/packedarray
{
array astore readonly
} def
/setpacking
{
pop
} def
/currentpacking
{
false
} def
currentdict readonly pop end
%%EndResource
Adobe_packedarray /initialize get exec
%%BeginResource: procset Adobe_cshow 1.1 0
%%Title: (cshow Operator)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cshow 3 dict dup begin put
/initialize
{
/cshow where
	{
	pop
	}
	{
	userdict /Adobe_cshow_vars 1 dict dup begin put
	/_cshow
		{} def
	Adobe_cshow begin
	Adobe_cshow
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
 end
 end
	} ifelse
} def
/terminate
{
} def
/cshow
{
exch
Adobe_cshow_vars
	exch /_cshow
	exch put
	{
	0 0 Adobe_cshow_vars /_cshow get exec
	} forall
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_customcolor 1.0 0
%%Title: (Custom Color Operators)
%%Version: 1.0
%%CreationDate: (5/9/88) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_customcolor 5 dict dup begin put
/initialize
{
/setcustomcolor where
	{
	pop
	}
	{
	Adobe_customcolor begin
	Adobe_customcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
 end
	Adobe_customcolor begin
	} ifelse
} def
/terminate
{
currentdict Adobe_customcolor eq
	{
 end
	} if
} def
/findcmykcustomcolor
{
5 packedarray
}  def
/setcustomcolor
{
exch
aload pop pop
4
	{
	4 index mul 4 1 roll
	} repeat
5 -1 roll pop
setcmykcolor
} def
/setoverprint
{
pop
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_typography_AI3 2.0 0
%%Title: (Typography Operators)
%%Version: 2.0
%%CreationDate:(5/31/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_typography_AI3 48 dict dup begin put
/initialize
{
/TZ
 where
	{
	pop
	}
	{
	Adobe_typography_AI3 begin
	Adobe_typography_AI3
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
 end
	Adobe_typography_AI3 begin
	} ifelse
} def
/terminate
{
currentdict Adobe_typography_AI3 eq
	{
 end
	} if
} def
/modifyEncoding
{
	/_tempEncode exch ddef

	/_pntr 0 ddef

	{
		counttomark -1 roll
		dup type dup /marktype eq
		{
			pop pop exit
		}
		{
			/nametype eq
			{
				_tempEncode /_pntr dup load dup 3 1 roll 1 add ddef 3 -1 roll
				put
			}
			{
				/_pntr exch ddef
			}
			ifelse
		}
		ifelse
	}
	loop

	_tempEncode
}
def
/TE
{
	StandardEncoding 256 array copy modifyEncoding
	/_nativeEncoding exch def
} def
%
/TZ
{
	dup type /arraytype eq {/_wv exch def} {/_wv 0 def} ifelse
	/_useNativeEncoding exch def
	pop pop

	findfont _wv type /arraytype eq {_wv makeblendedfont} if dup length 2 add dict

 begin

		mark exch
		{
			1 index /FID ne { def } if cleartomark mark
		}
		forall
		pop

		/FontName exch def

		counttomark 0 eq
		{
			1 _useNativeEncoding eq
			{
				/Encoding _nativeEncoding def
			}
			if
			cleartomark
		}
		{
			/Encoding load 256 array copy
			modifyEncoding /Encoding exch def
		}
		ifelse
		FontName currentdict
 end

	definefont pop
}
def
/tr
{
_ax _ay 3 2 roll
} def
/trj
{
_cx _cy _sp _ax _ay 6 5 roll
} def
/a0
{
/Tx
	{
	dup
	currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	} ddef
/Tj
	{
	dup
	currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	} ddef

} def
/a1
{
/Tx
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef

} def
/e0
{
/Tx
	{
	tr _psf
	} ddef
/Tj
	{
	trj _pjsf
	} ddef
} def
/e1
{
/Tx
	{
	dup currentpoint 4 2 roll gsave
	tr _psf
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj
	{
	dup currentpoint 4 2 roll gsave
	trj _pjsf
	grestore 3 1 roll moveto tr sp
	} ddef
} def
/i0
{
/Tx
	{
	tr sp
	} ddef
/Tj
	{
	trj jsp
	} ddef
} def
/i1
{
W N
} def
/o0
{
/Tx
	{
	tr sw rmoveto
	} ddef
/Tj
	{
	trj swj rmoveto
	} ddef
} def
/r0
{
/Tx
	{
	tr _ctm _pss
	} ddef
/Tj
	{
	trj _ctm _pjss
	} ddef
} def
/r1
{
/Tx
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef
} def
/To
{
	pop _ctm currentmatrix pop
} def
/TO
{
	iTe _ctm setmatrix newpath
} def
/Tp
{
	pop _tm astore pop _ctm setmatrix
	_tDict begin /W {} def /h {} def
} def
/TP
{
 end
	iTm 0 0 moveto
} def
/Tr
{
	_render 3 le {currentpoint newpath moveto} if
	dup 8 eq {pop 0} {dup 9 eq {pop 1} if} ifelse
	dup /_render exch ddef
	_renderStart exch get load exec
} def
/iTm
{
_ctm setmatrix _tm concat 0 _rise translate _hs 1 scale
} def
/Tm
{
_tm astore pop iTm 0 0 moveto
} def
/Td
{
_mtx translate _tm _tm concatmatrix pop iTm 0 0 moveto
} def
/iTe
{
	_render -1 eq {} {_renderEnd _render get dup null ne {load exec} {pop} ifelse}
ifelse
	/_render -1 ddef
} def
/Ta
{
pop
} def
/Tf
{
dup 1000 div /_fScl exch ddef
exch findfont exch scalefont setfont
} def
/Tl
{
pop
0 exch _leading astore pop
} def
/Tt
{
pop
} def
/TW
{
3 npop
} def
/Tw
{
/_cx exch ddef
} def
/TC
{
3 npop
} def
/Tc
{
/_ax exch ddef
} def
/Ts
{
/_rise exch ddef
currentpoint
iTm
moveto
} def
/Ti
{
3 npop
} def
/Tz
{
100 div /_hs exch ddef
iTm
} def
/TA
{
pop
} def
/Tq
{
pop
} def
/Th
{
pop pop pop pop pop
} def
/TX {pop} def
%/Tx
%/Tj
/Tk
{
exch pop _fScl mul neg 0 rmoveto
} def
/TK
{
2 npop
} def
/T*
{
_leading aload pop neg Td
} def
/T*-
{
_leading aload pop Td
} def
/T-
{
_hyphen Tx
} def
/T+
{} def
/TR
{
_ctm currentmatrix pop
_tm astore pop
iTm 0 0 moveto
} def
/TS
{
0 eq {Tx} {Tj} ifelse
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_pattern_AI3 1.0 0
%%Title: (Adobe Illustrator (R) Version 3.0 Pattern Operators)
%%Version: 1.0
%%CreationDate: (7/21/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_pattern_AI3 16 dict dup begin put
/initialize
{
/definepattern where
	{
	pop
	}
	{
	Adobe_pattern_AI3 begin
	Adobe_pattern_AI3
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	mark
	cachestatus 7 1 roll pop pop pop pop exch pop exch
		{
		{
		10000 add
		dup 2 index gt
			{
			break
			} if
		dup setcachelimit
		} loop
		} stopped
	cleartomark
	} ifelse
} def
/terminate
{
currentdict Adobe_pattern_AI3 eq
	{
 end
	} if
} def
errordict
/nocurrentpoint
{
pop
stop
} put
errordict
/invalidaccess
{
pop
stop
} put
/patternencoding
256 array def
0 1 255
{
patternencoding exch ( ) 2 copy exch 0 exch put cvn put
} for
/definepattern
{
17 dict begin
/uniform exch def
/cache exch def
/key exch def
/procarray exch def
/mtx exch matrix invertmatrix def
/height exch def
/width exch def
/ctm matrix currentmatrix def
/ptm matrix def
/str 32 string def
/slice 9 dict def
slice /s 1 put
slice /q 256 procarray length div sqrt floor cvi put
slice /b 0 put
/FontBBox [0 0 0 0] def
/FontMatrix mtx matrix copy def
/Encoding patternencoding def
/FontType 3 def
/BuildChar
	{
	exch
 begin
	slice begin
	dup q dup mul mod s idiv /i exch def
	dup q dup mul mod s mod /j exch def
	q dup mul idiv procarray exch get
	/xl j width s div mul def
	/xg j 1 add width s div mul def
	/yl i height s div mul def
	/yg i 1 add height s div mul def
	uniform
		{
		1 1
		}
		{
		width 0 dtransform
		dup mul exch dup mul add sqrt dup 1 add exch div
		0 height dtransform
		dup mul exch dup mul add sqrt dup 1 add exch div
		} ifelse
	width 0 cache
		{
		xl 4 index mul yl 4 index mul xg 6 index mul yg 6 index mul
		setcachedevice
		}
		{
		setcharwidth
		} ifelse
	gsave
	scale
	newpath
	xl yl moveto
	xg yl lineto
	xg yg lineto
	xl yg lineto
	closepath
	clip
	newpath
 end
 end
	exec
	grestore
	} def
key currentdict definefont
end
} def
/patterncachesize
{
gsave
newpath
0 0 moveto
width 0 lineto
width height lineto
0 height lineto
closepath
patternmatrix setmatrix
pathbbox
exch ceiling 4 -1 roll floor sub 3 1 roll
ceiling exch floor sub
mul 1 add
grestore
} def
/patterncachelimit
{
cachestatus 7 1 roll 6 npop 8 mul
} def
/patternpath
{
exch dup begin setfont
ctm setmatrix
concat
slice exch /b exch slice /q get dup mul mul put
FontMatrix concat
uniform
	{
	width 0 dtransform round width div exch round width div exch
	0 height dtransform round height div exch height div exch
	0 0 transform round exch round exch
	ptm astore setmatrix
	}
	{
	ptm currentmatrix pop
	} ifelse
{currentpoint} stopped not
	{
	2 npop
	pathbbox
	true
	4 index 3 index eq
	4 index 3 index eq
	and
		{
		pop false
			{
			{2 npop}
			{3 npop true}
			{7 npop true}
			{pop true}
			pathforall
			} stopped
			{
			5 npop true
			} if
		} if
		{
		height div ceiling height mul 4 1 roll
		width div ceiling width mul 4 1 roll
		height div floor height mul 4 1 roll
		width div floor width mul 4 1 roll
		2 index sub height div ceiling cvi exch
		3 index sub width div ceiling cvi exch
		4 2 roll moveto
		FontMatrix mtx invertmatrix
		dup dup 4 get exch 5 get rmoveto
		ptm ptm concatmatrix pop
		slice /s
		patterncachesize patterncachelimit div ceiling sqrt ceiling cvi
		dup slice /q get gt
			{
			pop slice /q get
			} if
		put
		0 1 slice /s get dup mul 1 sub
			{
			slice /b get add
			gsave
			0 1 str length 1 sub
				{
				str exch 2 index put
				} for
			pop
			dup
				{
				gsave
				ptm setmatrix
				1 index str length idiv {str show} repeat
				1 index str length mod str exch 0 exch getinterval show
				grestore
				0 height rmoveto
				} repeat
			grestore
			} for
		2 npop
		}
		{
		4 npop
		} ifelse
	} if
end
} def
/patternclip
{
clip
} def
/patternstrokepath
{
strokepath
} def
/patternmatrix
matrix def
/patternfill
{
dup type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get
	} if
gsave
patternclip
Adobe_pattern_AI3 /patternpath get exec
grestore
newpath
} def
/patternstroke
{
dup type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get
	} if
gsave
patternstrokepath
true
	{
		{
			{
			newpath
			moveto
			}
			{
			lineto
			}
			{
			curveto
			}
			{
			closepath
			3 copy
			Adobe_pattern_AI3 /patternfill get exec
			} pathforall
		3 npop
		} stopped
			{
			5 npop
			patternclip
			Adobe_pattern_AI3 /patternfill get exec
			} if
	}
	{
	patternclip
	Adobe_pattern_AI3 /patternfill get exec
	} ifelse
grestore
newpath
} def
/patternashow
{
3 index type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get 4 1 roll
	} if
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	6 index 6 index 6 index
	Adobe_pattern_AI3 /patternfill get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
5 npop
} def
/patternawidthshow
{
6 index type /dicttype eq
	{
	Adobe_pattern_AI3 /patternmatrix get 7 1 roll
	} if
	{
	2 npop (0) exch
	2 copy 0 exch put
	gsave
	_sp eq {5 index 5 index rmoveto} if
	false charpath currentpoint
	9 index 9 index 9 index
	Adobe_pattern_AI3 /patternfill get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
8 npop
} def
/patternashowstroke
{
4 index type /dicttype eq
	{
	patternmatrix /patternmatrix get 5 1 roll
	} if
4 1 roll
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	gsave
	false charpath
	currentpoint
	4 index setmatrix
	7 index 7 index 7 index
	Adobe_pattern_AI3 /patternstroke get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def
/patternawidthshowstroke
{
7 index type /dicttype eq
	{
	patternmatrix /patternmatrix get 8 1 roll
	} if
7 1 roll
	{
	2 npop (0) exch
	2 copy 0 exch put
	gsave
	_sp eq {5 index 5 index rmoveto} if
	false charpath currentpoint
	7 index setmatrix
	10 index 10 index 10 index
	Adobe_pattern_AI3 /patternstroke get exec
	grestore
	newpath moveto
	2 copy rmoveto
	} exch cshow
9 npop
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_Illustrator_AI3 1.0 3
%%Title: (Adobe Illustrator (R) Version 3.0 Full Prolog)
%%Version: 1.0
%%CreationDate: (7/22/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_Illustrator_AI3 71 dict dup begin put
/initialize
{
userdict /Adobe_Illustrator_AI3_vars 67 dict dup begin put
/_lp /none def
/_pf {} def
/_ps {} def
/_psf {} def
/_pss {} def
/_pjsf {} def
/_pjss {} def
/_pola 0 def
/_doClip 0 def
/cf	currentflat def
/_tm matrix def
/_renderStart [/e0 /r0 /a0 /o0 /e1 /r1 /a1 /i0] def
/_renderEnd [null null null null /i1 /i1 /i1 /i1] def
/_render -1 def
/_rise 0 def
/_ax 0 def
/_ay 0 def
/_cx 0 def
/_cy 0 def
/_leading [0 0] def
/_ctm matrix def
/_mtx matrix def
/_sp 16#020 def
/_hyphen (-) def
/_fScl 0 def
/_cnt 0 def
/_hs 1 def
/_nativeEncoding 0 def
/_useNativeEncoding 0 def
/_tempEncode 0 def
/_pntr 0 def
/_tDict 2 dict def
/_wv 0 def
/Tx {} def
/Tj {} def
/CRender {} def
/_AI3_savepage {} def
/_gf null def
/_cf 4 array def
/_if null def
/_of false def
/_fc {} def
/_gs null def
/_cs 4 array def
/_is null def
/_os false def
/_sc {} def
/_pd 1 dict def
/_ed 15 dict def
/_pm matrix def
/_fm null def
/_fd null def
/_fdd null def
/_sm null def
/_sd null def
/_sdd null def
/_i null def
Adobe_Illustrator_AI3 begin
Adobe_Illustrator_AI3 dup /nc get begin
	{
	dup xcheck
		{
		bind
		} if
	pop pop
	} forall
end
end
end
Adobe_Illustrator_AI3 begin
Adobe_Illustrator_AI3_vars begin
newpath
} def
/terminate
{
end
end
} def
/_
null def
/ddef
{
Adobe_Illustrator_AI3_vars 3 1 roll put
} def
/xput
{
dup load dup length exch maxlength eq
	{
	dup dup load dup
	length 2 mul dict copy def
	} if
load begin def end
} def
/npop
{
	{
	pop
	} repeat
} def
/sw
{
dup length exch stringwidth
exch 5 -1 roll 3 index mul add
4 1 roll 3 1 roll mul add
} def
/swj
{
dup 4 1 roll
dup length exch stringwidth
exch 5 -1 roll 3 index mul add
4 1 roll 3 1 roll mul add
6 2 roll /_cnt 0 ddef
{1 index eq {/_cnt _cnt 1 add ddef} if} forall pop
exch _cnt mul exch _cnt mul 2 index add 4 1 roll 2 index add 4 1 roll pop pop
} def
/ss
{
4 1 roll
	{
	2 npop
	(0) exch 2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	4 index setmatrix
	stroke
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
3 npop
} def
/jss
{
4 1 roll
	{
	2 npop
	(0) exch 2 copy 0 exch put
	gsave
	_sp eq
		{
		exch 6 index 6 index 6 index 5 -1 roll widthshow
		currentpoint
		}
		{
		false charpath currentpoint
		4 index setmatrix stroke
		}ifelse
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def
/sp
{
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	false charpath
	2 copy rmoveto
	} exch cshow
2 npop
} def
/jsp
{
	{
	2 npop
	(0) exch 2 copy 0 exch put
	_sp eq
		{
		exch 5 index 5 index 5 index 5 -1 roll widthshow
		}
		{
		false charpath
		}ifelse
	2 copy rmoveto
	} exch cshow
5 npop
} def
/pl
{
transform
0.25 sub round 0.25 add exch
0.25 sub round 0.25 add exch
itransform
} def
/setstrokeadjust where
	{
	pop true setstrokeadjust
	/c
	{
	curveto
	} def
	/C
	/c load def
	/v
	{
	currentpoint 6 2 roll curveto
	} def
	/V
	/v load def
	/y
	{
	2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
	lineto
	} def
	/L
	/l load def
	/m
	{
	moveto
	} def
	}
	{
	/c
	{
	pl curveto
	} def
	/C
	/c load def
	/v
	{
	currentpoint 6 2 roll pl curveto
	} def
	/V
	/v load def
	/y
	{
	pl 2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
	pl lineto
	} def
	/L
	/l load def
	/m
	{
	pl moveto
	} def
	} ifelse
/d
{
setdash
} def
/cf	{} def
/i
{
dup 0 eq
	{
	pop cf
	} if
setflat
} def
/j
{
setlinejoin
} def
/J
{
setlinecap
} def
/M
{
setmiterlimit
} def
/w
{
setlinewidth
} def
/H
{} def
/h
{
closepath
} def
/N
{
_pola 0 eq
	{
	_doClip 1 eq {clip /_doClip 0 ddef} if
	newpath
	}
	{
	/CRender {N} ddef
	}ifelse
} def
/n
{N} def
/F
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _pf grestore clip newpath /_lp /none ddef _fc
		/_doClip 0 ddef
		}
		{
		_pf
		}ifelse
	}
	{
	/CRender {F} ddef
	}ifelse
} def
/f
{
closepath
F
} def
/S
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _ps grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		_ps
		}ifelse
	}
	{
	/CRender {S} ddef
	}ifelse
} def
/s
{
closepath
S
} def
/B
{
_pola 0 eq
	{
	_doClip 1 eq
	gsave F grestore
		{
		gsave S grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		S
		}ifelse
	}
	{
	/CRender {B} ddef
	}ifelse
} def
/b
{
closepath
B
} def
/W
{
/_doClip 1 ddef
} def
/*
{
count 0 ne
	{
	dup type (stringtype) eq {pop} if
	} if
_pola 0 eq {newpath} if
} def
/u
{} def
/U
{} def
/q
{
_pola 0 eq {gsave} if
} def
/Q
{
_pola 0 eq {grestore} if
} def
/*u
{
_pola 1 add /_pola exch ddef
} def
/*U
{
_pola 1 sub /_pola exch ddef
_pola 0 eq {CRender} if
} def
/D
{pop} def
/*w
{} def
/*W
{} def
/`
{
/_i save ddef
6 1 roll 4 npop
concat pop
userdict begin
/showpage {} def
0 setgray
0 setlinecap
1 setlinewidth
0 setlinejoin
10 setmiterlimit
[] 0 setdash
newpath
0 setgray
false setoverprint
} def
/~
{
end
_i restore
} def
/@
{} def
/&
{} def
/O
{
0 ne
/_of exch ddef
/_lp /none ddef
} def
/R
{
0 ne
/_os exch ddef
/_lp /none ddef
} def
/g
{
/_gf exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_gf setgray
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/G
{
/_gs exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_gs setgray
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/k
{
_cf astore pop
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_cf aload pop setcmykcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/K
{
_cs astore pop
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_cs aload pop setcmykcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/x
{
/_gf exch ddef
findcmykcustomcolor
/_if exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_if _gf 1 exch sub setcustomcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/X
{
/_gs exch ddef
findcmykcustomcolor
/_is exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_is _gs 1 exch sub setcustomcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/dp
{
dup null eq
{
pop
_dp 0 ne
	{
	0 1 _dp 1 sub _dl mod
		{
		_da exch get 3 get
		} for
	_dp 1 sub _dl mod 1 add packedarray
	_da 0 get aload pop 8 -1 roll 5 -1 roll pop 4 1 roll
	definepattern pop
	} if
}
{
_dp 0 ne _dp _dl mod 0 eq and
	{
	null dp
	} if
7 packedarray _da exch _dp _dl mod exch put
_dp _dl mod _da 0 get 4 get 2 packedarray
/_dp _dp 1 add def
} ifelse
} def
/E
{
_ed begin
dup 0 get type /arraytype ne
	{
	0
		{
		dup 1 add index type /arraytype eq
			{
			1 add
			}
			{
			exit
			} ifelse
		} loop
	array astore
	} if
/_dd exch def
/_ury exch def
/_urx exch def
/_lly exch def
/_llx exch def
/_n exch def
/_y 0 def
/_dl 4 def
/_dp 0 def
/_da _dl array def
0 1 _dd length 1 sub
	{
	/_d exch _dd exch get def
	0 2 _d length 2 sub
		{
		/_x exch def
		/_c _d _x get _ ne def
		/_r _d _x 1 add get cvlit def
		_r _ ne
			{
			_urx _llx sub _ury _lly sub [1 0 0 1 0 0]
				[
				/save cvx
				_llx neg _lly neg /translate cvx
				_c
					{
					nc /begin cvx
					} if
				_r dup type /stringtype eq
					{
					cvx
					}
					{
					{exec} /forall cvx
					} ifelse
				_c
					{
					/end cvx
					} if
				/restore cvx
				] cvx
			/_fn 12 _n length add string def
			_y _fn cvs pop
			/_y _y 1 add def
			_fn 12 _n putinterval
			_fn _c false dp
			_d exch _x 1 add exch put
			} if
		} for
	} for
null dp
_n _dd /_pd
end xput
} def
/fc
{
_fm dup concatmatrix pop
} def
/p
{
/_fm exch ddef
9 -2 roll _pm translate fc
7 -2 roll _pm scale fc
5 -1 roll _pm rotate fc
4 -2 roll exch 0 ne
	{
	dup _pm rotate fc
	1 -1 _pm scale fc
	neg _pm rotate fc
	}
	{
	pop
	} ifelse
dup _pm rotate fc
exch dup sin exch cos div 1 0 0 1 0 6 2 roll
_pm astore fc
neg _pm rotate fc
_pd exch get /_fdd exch ddef
/_pf
{
save
/_doClip 0 ddef
0 1 _fdd length 1 sub
	{
	/_fd exch _fdd exch get ddef
	_fd
	0 2 _fd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _fc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _fm
			patternfill
			}
			{
			pop
			fill
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
newpath
} ddef
/_psf
{
save
/_doClip 0 ddef
0 1 _fdd length 1 sub
	{
	/_fd exch _fdd exch get ddef
	_fd
	0 2 _fd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _fc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _fm
			9 copy 6 npop patternashow
			}
			{
			pop
			6 copy 3 npop ashow
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
%3 npop newpath
sw rmoveto
} ddef
/_pjsf
{
save
/_doClip 0 ddef
0 1 _fdd length 1 sub
	{
	/_fd exch _fdd exch get ddef
	_fd
	0 2 _fd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _fc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _fm
			12 copy 6 npop patternawidthshow
			}
			{
			pop 9 copy 3 npop awidthshow
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
swj rmoveto
} ddef
/_lp /none ddef
} def
/sc
{
_sm dup concatmatrix pop
} def
/P
{
/_sm exch ddef
9 -2 roll _pm translate sc
7 -2 roll _pm scale sc
5 -1 roll _pm rotate sc
4 -2 roll exch 0 ne
	{
	dup _pm rotate sc
	1 -1 _pm scale sc
	neg _pm rotate sc
	}
	{
	pop
	} ifelse
dup _pm rotate sc
exch dup sin exch cos div 1 0 0 1 0 6 2 roll
_pm astore sc
neg _pm rotate sc
_pd exch get /_sdd exch ddef
/_ps
{
save
/_doClip 0 ddef
0 1 _sdd length 1 sub
	{
	/_sd exch _sdd exch get ddef
	_sd
	0 2 _sd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _sc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _sm
			patternstroke
			}
			{
			pop stroke
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
newpath
} ddef
/_pss
{
save
/_doClip 0 ddef
0 1 _sdd length 1 sub
	{
	/_sd exch _sdd exch get ddef
	_sd
	0 2 _sd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _sc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _sm
			10 copy 6 npop patternashowstroke
			}
			{
			pop 7 copy 3 npop ss
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
pop sw rmoveto
} ddef
/_pjss
{
save
/_doClip 0 ddef
0 1 _sdd length 1 sub
	{
	/_sd exch _sdd exch get ddef
	_sd
	0 2 _sd length 2 sub
		{
		gsave
		2 copy get dup _ ne
			{
			cvx exec _sc
			}
			{
			pop
			} ifelse
		2 copy 1 add get dup _ ne
			{
			aload pop findfont _sm
			13 copy 6 npop patternawidthshowstroke
			}
			{
			pop 10 copy 3 npop jss
			} ifelse
		grestore
		pop
		} for
	pop
	} for
restore
pop swj rmoveto
} ddef
/_lp /none ddef
} def
/A
{
pop
} def
/nc 3 dict def
nc begin
/setgray
{
pop
} bind def
/setcmykcolor
{
4 npop
} bind def
/setcustomcolor
{
2 npop
} bind def
currentdict readonly pop end
currentdict readonly pop end
setpacking
/annotatepage
{
} def
%%EndResource
%%EndProlog
%%BeginSetup
%%IncludeFont: Helvetica
Adobe_cshow /initialize get exec
Adobe_customcolor /initialize get exec
Adobe_typography_AI3 /initialize get exec
Adobe_pattern_AI3 /initialize get exec
Adobe_Illustrator_AI3 /initialize get exec
[
39/quotesingle 96/grave 128/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis
/Udieresis/aacute/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute
/egrave/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde
/oacute/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex
/udieresis/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/.notdef/AE/Oslash
/.notdef/plusminus/.notdef/.notdef/yen/mu/.notdef/.notdef
/.notdef/.notdef/.notdef/ordfeminine/ordmasculine/.notdef/ae/oslash
/questiondown/exclamdown/logicalnot/.notdef/florin/.notdef/.notdef
/guillemotleft/guillemotright/ellipsis/.notdef/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide
/.notdef/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright
/fi/fl/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex
/Idieresis/Igrave/Oacute/Ocircumflex/.notdef/Ograve/Uacute/Ucircumflex
/Ugrave/dotlessi/circumflex/tilde/macron/breve/dotaccent/ring/cedilla
/hungarumlaut/ogonek/caron
TE
%AI3_BeginEncoding: _Helvetica Helvetica
[/_Helvetica/Helvetica 0 0 1 TZ
%AI3_EndEncoding AdobeType
%AI3_BeginPattern: (Yellow Stripe)
(Yellow Stripe) 8.4499 4.6 80.4499 76.6 [
%AI3_Tile
(0 O 0 R 0 0.4 1 0 k 0 0.4 1 0 K) @
(
0 i
0 J 0 j 3.6 w 4 M []0 d
%AI3_Note:
0 D
8.1999 8.1999 m
80.6999 8.1999 L
S
8.1999 22.6 m
80.6999 22.6 L
S
8.1999 37.0001 m
80.6999 37.0001 L
S
8.1999 51.3999 m
80.6999 51.3999 L
S
8.1999 65.8 m
80.6999 65.8 L
S
8.1999 15.3999 m
80.6999 15.3999 L
S
8.1999 29.8 m
80.6999 29.8 L
S
8.1999 44.1999 m
80.6999 44.1999 L
S
8.1999 58.6 m
80.6999 58.6 L
S
8.1999 73.0001 m
80.6999 73.0001 L
S
) &
] E
%AI3_EndPattern
%%EndSetup
0 A
0 O
0 g
0 i
0 J 0 j 1 w 10 M []0 d
%AI3_Note:
0 D
224.6791 544.6412 m
212.3911 548.6356 l
224.6791 552.6292 l
221.2999 548.6356 l
224.6791 544.6412 l
f
393.6791 544.1092 m
381.3911 548.1036 l
393.6791 552.0972 l
390.2999 548.1036 l
393.6791 544.1092 l
f
298.6472 584.6411 m
286.3591 588.6355 l
298.6472 592.6291 l
295.268 588.6355 l
298.6472 584.6411 l
f
261.6804 609.8591 m
274.3194 612.5439 l
265.6745 602.9413 l
266.6041 608.0895 l
261.6804 609.8591 l
f
220.8132 592.3233 m
233.1013 588.3289 l
220.8132 584.3353 l
224.1924 588.3289 l
220.8132 592.3233 l
f
371.5753 592.3234 m
383.8633 588.3289 l
371.5753 584.3353 l
374.9545 588.3289 l
371.5753 592.3234 l
f
0 R
0 G
354.2498 590.3079 m
354.2498 604.3665 329.4554 615.7637 301.3381 615.7637 c
273.2208 615.7637 250.4264 604.3665 250.4264 590.3079 C
256.4264 578.3079 268.5048 565.8079 247.1714 553.8079 C
229.8381 547.1412 205.8381 548.4745 y
S
354.2178 589.7759 m
348.2178 577.7759 336.1395 565.2759 357.4728 553.2759 C
374.8062 546.6092 400.7901 547.9425 y
S
210.5207 588.4585 m
395.0915 588.4585 l
S
0 O
0 g
4 M
247.8061 584.4745 m
247.8061 593.8078 L
257.1395 593.8078 L
257.1395 584.4745 L
247.8061 584.4745 L
f
347.8221 583.8079 m
347.8221 593.1412 L
357.1555 593.1412 L
357.1555 583.8079 L
347.8221 583.8079 L
f
0 To
1 0 0 1 208.4728 595.8079 0 Tp
TP
0 Tr
/_Helvetica 18 Tf
0 Ts
100 Tz
0 Tt
0 TA
0 0 5 TC
100 100 200 TW
0 0 0 Ti
0 Ta
0 Tq
0 0 Tl
0 Tc
0 Tw
(b) Tx
(\r) TX
TO
0 To
1 0 0 1 387.1235 595.8079 0 Tp
TP
0 Tr
(b) Tx
(\r) TX
TO
0 To
1 0 0 1 265.7902 616.4745 0 Tp
TP
0 Tr
(c) Tx
(\r) TX
TO
0 To
1 0 0 1 285.9408 597.6252 0 Tp
TP
0 Tr
(q) Tx
(\r) TX
TO
0 To
1 0 0 1 266.4408 541.1252 0 Tp
TP
0 Tr
(g) Tx
(\r) TX
TO
0 To
1 0 0 1 207.8541 527.1252 0 Tp
TP
0 Tr
(q) Tx
(\r) TX
TO
0 R
0 G
287.9089 609.6412 m
295.2582 609.6412 l
S
209.1235 539.1572 m
216.4728 539.1572 l
S
0 To
1 0 0 1 386.3541 527.1252 0 Tp
TP
0 Tr
0 O
0 g
(q) Tx
(\r) TX
TO
0 R
0 G
387.6235 539.1572 m
394.9728 539.1572 l
S
0 To
1 0 0 1 282.4569 454.3648 0 Tp
TP
0 Tr
0 O
0 g
/_Helvetica 16 Tf
%(Fig. 3) Tx
(\r) TX
TO
0 R
0 G
270.8581 555.4566 m
271.4373 556.7366 271.5141 557.2262 271.5141 558.5894 c
271.5141 562.8887 268.0285 566.3735 263.7301 566.3735 c
261.0068 566.3735 258.6104 564.9753 257.2193 562.8576 c
S
293.003 555.7686 m
293.3438 556.6438 293.5294 557.5942 293.5294 558.5894 c
293.5294 562.8887 290.0446 566.3735 285.7461 566.3735 c
281.4469 566.3735 277.9621 562.8887 277.9621 558.5894 c
277.9621 557.4886 278.2125 556.4966 278.6253 555.5462 c
S
267.5789 555.5294 m
267.5861 555.5142 267.5925 555.4982 267.5989 555.483 c
S
281.8269 555.4998 m
282.2741 556.3254 282.5213 557.5558 282.5213 558.5894 c
282.5213 562.8887 279.0365 566.3735 274.7381 566.3735 c
270.4389 566.3735 266.9541 562.8887 266.9541 558.5894 c
266.9541 557.9014 267.1381 556.2934 267.5789 555.5294 c
S
303.9926 555.7214 m
304.3446 556.6086 304.5374 557.5766 304.5374 558.5894 c
304.5374 562.8887 301.0526 566.3735 296.7542 566.3735 c
292.455 566.3735 288.9701 562.8887 288.9701 558.5894 c
288.9701 557.5462 289.1757 556.551 289.5478 555.6422 c
S
325.8519 555.4574 m
326.2983 556.439 326.5543 557.4422 326.5543 558.5894 c
326.5543 562.8887 323.0695 566.3735 318.7703 566.3735 c
314.471 566.3735 310.9862 562.8887 310.9862 558.5894 c
310.9862 557.5942 311.2078 556.6534 311.5486 555.7798 c
S
314.9622 555.7174 m
315.3126 556.6038 315.5455 557.5782 315.5455 558.5894 c
315.5455 562.8887 312.0606 566.3735 307.7622 566.3735 c
303.463 566.3735 299.9782 562.8887 299.9782 558.5894 c
299.9782 557.6374 300.1494 556.7254 300.4622 555.8822 c
S
302.7955 554.8822 m
302.8075 554.8486 302.8203 554.815 302.8331 554.7822 c
S
346.6105 563.0413 m
345.3295 564.6429 343.6452 565.8575 341.4458 565.8575 c
337.1458 565.8575 333.5359 562.4977 333.5359 558.1985 c
333.5359 557.1072 333.8183 556.5304 334.2239 555.5872 C
335.3248 554.4978 L
336.2965 554.0812 336.9937 555.4775 336.8501 555.2054 C
337.1001 555.3881 L
337.4521 556.2753 337.8957 557.0766 337.8957 558.0894 c
337.8957 562.3887 334.4109 565.8735 330.1124 565.8735 c
325.8124 565.8735 322.3276 562.3887 322.3276 558.0894 c
322.3276 556.9982 322.61 555.9214 323.0156 554.9782 c
S
304.2282 556.2254 m
303.8986 555.6182 303.2562 554.8728 302.5162 554.8728 c
301.7722 554.8728 300.875 555.5404 300.5486 556.1548 c
S
315.0616 555.9337 m
314.732 555.3265 314.2562 554.7478 313.5162 554.7478 c
312.7722 554.7478 311.875 555.4154 311.5486 556.0298 c
S
281.8269 555.4998 m
281.4741 555.0054 280.8957 554.6838 280.2421 554.6838 c
279.5685 554.6838 278.9749 555.0262 278.6253 555.5462 c
S
270.9301 555.5894 m
270.8989 555.5454 270.8565 555.4894 270.8085 555.431 c
S
270.8085 555.431 m
270.7205 555.3238 270.6165 555.2086 270.5429 555.143 c
S
270.5429 555.143 m
270.1981 554.8374 269.7445 554.6118 269.2501 554.6518 c
268.1461 554.7414 268.3701 554.6934 267.6341 555.4614 c
S
293.0254 555.8126 m
292.7134 555.155 292.043 554.6998 291.2662 554.6998 c
290.5214 554.6998 289.875 555.1174 289.5478 555.7318 c
S
289.5478 555.7318 m
289.4806 555.8574 289.427 555.9918 289.3885 556.1318 c
S
293.2014 556.4374 m
293.1822 556.2574 293.139 556.0846 293.0734 555.923 c
S
325.8383 555.4398 m
325.4839 554.9614 324.9159 554.4018 324.2743 554.4018 c
323.6167 554.4018 323.0343 554.9782 322.6823 555.4782 c
S
10 M [7 3 ]0 d
302.3493 659.573 m
302.3493 504.2077 l
S
242.25 505.9167 m
242.25 546.5833 L
242.25 582.5833 264.9486 572.791 278.9486 580.791 C
281.9486 587.791 281.4007 595.75 Y
281.4007 660.75 l
S
362 505.6667 m
362 548.3173 L
362 584.3173 339.3014 574.525 325.3014 582.525 C
322.3014 589.525 322.8493 597.484 Y
322.8493 661.5 l
S
315.968 624 m
S
0 To
1 0 0 1 233 488 0 Tp
TP
0 Tr
0 O
0 g
4 M []0 d
(\(a\)) Tx
(\r) TX
TO
0 To
1 0 0 1 293.484 488 0 Tp
TP
0 Tr
(\(b\)) Tx
(\r) TX
TO
0 To
1 0 0 1 351.984 488 0 Tp
TP
0 Tr
(\(c\)) Tx
(\r) TX
TO
%%PageTrailer
gsave annotatepage grestore showpage
%%Trailer
Adobe_Illustrator_AI3 /terminate get exec
Adobe_pattern_AI3 /terminate get exec
Adobe_typography_AI3 /terminate get exec
Adobe_customcolor /terminate get exec
Adobe_cshow /terminate get exec
Adobe_packedarray /terminate get exec
%%EOF
